Historical comparison of gender inequality in scientific careers across countries and disciplines

There is extensive, yet fragmented, evidence of gender differences in academia suggesting that women are under-represented in most scientific disciplines, publish fewer articles throughout a career, and their work acquires fewer citations. Here, we offer a comprehensive picture of longitudinal gender discrepancies in performance through a bibliometric analysis of academic careers by reconstructing the complete publication history of over 1.5 million gender-identified authors whose publishing career ended between 1955 and 2010, covering 83 countries and 13 disciplines. We find that, paradoxically, the increase of participation of women in science over the past 60 years was accompanied by an increase of gender differences in both productivity and impact. Most surprisingly though, we uncover two gender invariants, finding that men and women publish at a comparable annual rate and have equivalent career-wise impact for the same size body of work. Finally, we demonstrate that differences in dropout rates and career length explain a large portion of the reported career-wise differences in productivity and impact. This comprehensive picture of gender inequality in academia can help rephrase the conversation around the sustainability of women's careers in academia, with important consequences for institutions and policy makers.

==> (inline-0) <==
\begin{longtable}{ p{.45\textwidth} | p{.45\textwidth} }\label{tab:reorganize-discipline}
        Web of Science category&Re-organized field\\ \hline\hline
Mathematics&a.c Mathematics\\ \hline
Computer Science&a.f Theoretical computer science\\ \hline
Physics, Thermodynamics, Mechanics, Acoustics, Crystallography&b.a Physical science - Physics\\ \hline
Chemistry, Electrochemistry, Geochemistry \& Geophysics, Spectroscopy&b.b Physical science - Chemistry\\ \hline
Oceanography&b.e Physical science - Oceanography\\ \hline
Geology&b.f Physical science - Geology\\ \hline
Meteorology \& Atmospheric Sciences&b.g Physical science - Meteorology\\ \hline
Astronomy \& Astrophysics&b.h Physical science - Space Science or Astronomy\\ \hline
Biochemistry \& Molecular Biology, Cell Biology, Plant Sciences, Microbiology, Developmental Biology, Evolutionary Biology, Biophysics, Mathematical \& Computational Biology, Genetics \& Heredity, Reproductive Biology, Paleontology, Parasitology, Virology, Mycology&b.i Life science - Biology\\ \hline
Zoology, Entomology&b.j Life science - Zoology\\ \hline
Agriculture, Food Science \& Technology, Forestry, Transplantation&c.a Agronomy\\ \hline
Architecture, Construction \& Building Technology&c.b. Architecture\\ \hline
Education \& Educational Research&c.e Education\\ \hline
Energy \& Fuels&c.g Energy technology\\ \hline
Materials Science, Engineering, Polymer Science, Automation \& Control Systems, Mining \& Mineral Processing, Mineralogy, Marine \& Freshwater Biology, Robotics, Metallurgy \& Metallurgical Engineering, Biotechnology \& Applied Microbiology, Instruments \& Instrumentation, Telecommunications&c.i Engineering\\ \hline
Environmental Sciences \& Ecology, Fisheries&c.j Environmental science\\ \hline
General \& Internal Medicine, Health Care Sciences \& Services, Integrative \& Complementary Medicine, Legal Medicine, Radiology, Nuclear Medicine \& Medical Imaging, Research \& Experimental Medicine, Tropical Medicine, Critical Care Medicine, Dentistry, Oral Surgery \& Medicine, Emergency Medicine, Toxicology, Surgery, Psychiatry, Physiology, Pharmacology \& Pharmacy, Pediatrics, Pathology, Ophthalmology, Obstetrics \& Gynecology, Nutrition \& Dietetics, Nursing, Neurosciences \& Neurology, Immunology, Infectious Diseases, Gastroenterology \& Hepatology, Endocrinology \& Metabolism, Dermatology, Cardiovascular System \& Cardiology, Biodiversity \& Conservation, Anatomy \& Morphology, Urology \& Nephrology, Veterinary Sciences, Oncology, Respiratory System, Hematology, Substance Abuse, Rheumatology, Otorhinolaryngology, Orthopedics, Anesthesiology, Allergy, Audiology \& Speech-Language Pathology, Medical Informatics, Medical Laboratory Technology, Sport Sciences&c.l Health science\\ \hline
Operations Research \& Management Science&c.n Management\\ \hline
Mathematical Methods In Social Sciences&c.o Applied mathematics\\ \hline
Nuclear Science \& Technology, Optics&c.r Applied physics\\ \hline
Remote Sensing&c.s Spatial science\\ \hline
Anthropology, Archaeology, Religion, Ethnic Studies&d.a Anthropology\\ \hline
International Relations, Government \& Law, Public, Environmental \& Occupational Health&d.ab Political science\\ \hline
Psychology, Behavioral Sciences&d.ac Psychology\\ \hline
Public Administration&d.ad Public administration\\ \hline
Social Work&d.ae Social work\\ \hline
Sociology, Urban Studies, Social Issues&d.af Sociology\\ \hline
Business \& Economics&d.b Business studies\\ \hline
Criminology \& Penology&d.e Criminology\\ \hline
Cultural Studies, Asian Studies&d.f Cultural studies\\ \hline
Demography&d.g Demography\\ \hline
Women's Studies&d.l Gender and sexuality studies\\ \hline
Geography, Physical Geography, Area Studies&d.m Geography\\ \hline
Geriatrics \& Gerontology&d.n Gerontology\\ \hline
Information Science \& Library Science&d.q Information science\\ \hline
Linguistics&d.w Linguistics\\ \hline
Communication, Film, Radio \& Television&d.y Media studies\\ \hline
Arts \& Humanities - Other Topics, Life Sciences \& Biomedicine - Other Topics, Rehabilitation, Physical Sciences - Other Topics, Water Resources, Technology - Other Topics, Imaging Science \& Photographic Technology, Microscopy, Transportation, Social Sciences - Other Topics, Biomedical Social Sciences, Family Studies&e.a Unfiled\\ \hline
Art, Dance, Music, Theater&f.a Arts\\ \hline
Classics, History&f.b History\\ \hline
Literature&f.c Languages and literature\\ \hline
Philosophy, History \& Philosophy of Science, Medical Ethics&f.d Philosophy\\ \hline

        \caption{\textbf{The discipline hierarchy}}
    \end{longtable}

    \newpage

    \begin{longtable}{p{.2\textwidth}|p{.15\textwidth}|p{.15\textwidth}|p{.15\textwidth}|p{.15\textwidth}|p{.15\textwidth}}
        % 2019-may-round-2019-06-06/SI-wos2017-101.tex
Indicator&Female mean&Male mean&Gender gap&t-test statistic&t-test p-value\\ \hline\hline
Total productivity&\color{orange}{9.56$\pm$0.03}&\color{blue}{13.16$\pm$0.03}&-27.38\%&96.20&$\textless$1E-100\\ \hline\hline
Total impact&\color{orange}{175.49$\pm$0.86}&\color{blue}{252.35$\pm$0.87}&-30.46\%&62.05&$\textless$1E-100\\ \hline\hline
Career length&\color{orange}{9.26$\pm$0.01}&\color{blue}{11.02$\pm$0.01}&-15.91\%&109.07&$\textless$1E-100\\ \hline\hline
Annual productivity&\color{orange}{1.32$\pm$0.00}&\color{blue}{1.33$\pm$0.00}&-0.88\%&6.24&4.39E-10\\ \hline\hline

        \caption{\textbf{Academic performance.} In each row we report the average measurements ($\pm$ 1 std) of all female (orange) and male (blue) scientists for the total productivity, the total impact, career length and annual productivity. We also supply the test statistics for the difference of means between male and female scientists using the two-tailed Welch's t-test.}
        \label{tab:overall-performance}
    \end{longtable}

    \newpage

    \begin{longtable}{p{.16\textwidth}|p{.1\textwidth}|p{.2\textwidth}|p{.17\textwidth}|p{.17\textwidth}|p{.2\textwidth}}
        % 2019-may-round-2019-06-06/SI-wos2017-174-discipline.tex
Discipline&Population&Total productivity&Total impact&Career length&Annual productivity\\ \hline\hline
\multirow{3}{*}{Agronomy}&\color{blue}{26,550}&\color{blue}{13.16$\pm$0.14}&\color{blue}{117.04$\pm$1.55}&\color{blue}{12.13$\pm$0.06}&\color{blue}{1.22$\pm$0.01}\\
&\color{orange}{9,403}&\color{orange}{9.01$\pm$0.13}&\color{orange}{89.54$\pm$1.64}&\color{orange}{9.63$\pm$0.08}&\color{orange}{1.24$\pm$0.01}\\
&&-31.5\% (3E-88)&-23.5\% (1E-33)&-20.7\% (3E-122)&2.1\% (2E-02)\\
\hline
\multirow{3}{*}{Applied physics}&\color{blue}{15,662}&\color{blue}{8.74$\pm$0.12}&\color{blue}{72.59$\pm$1.30}&\color{blue}{9.05$\pm$0.06}&\color{blue}{1.31$\pm$0.01}\\
&\color{orange}{2,700}&\color{orange}{8.06$\pm$0.22}&\color{orange}{60.59$\pm$2.80}&\color{orange}{8.81$\pm$0.14}&\color{orange}{1.28$\pm$0.02}\\
&&-7.8\% (9E-03)&-16.5\% (3E-05)&-2.6\% (2E-01)&-1.9\% (2E-01)\\
\hline
\multirow{3}{*}{Biology}&\color{blue}{107,219}&\color{blue}{16.56$\pm$0.10}&\color{blue}{246.13$\pm$1.14}&\color{blue}{12.31$\pm$0.03}&\color{blue}{1.38$\pm$0.00}\\
&\color{orange}{64,108}&\color{orange}{10.31$\pm$0.06}&\color{orange}{196.08$\pm$1.22}&\color{orange}{9.90$\pm$0.04}&\color{orange}{1.28$\pm$0.00}\\
&&-37.7\% (0E+00)&-20.3\% (4E-209)&-19.6\% (0E+00)&-7.5\% (6E-113)\\
\hline
\multirow{3}{*}{Chemistry}&\color{blue}{114,381}&\color{blue}{16.07$\pm$0.09}&\color{blue}{177.06$\pm$0.89}&\color{blue}{11.89$\pm$0.03}&\color{blue}{1.45$\pm$0.00}\\
&\color{orange}{35,553}&\color{orange}{10.44$\pm$0.11}&\color{orange}{122.33$\pm$1.27}&\color{orange}{9.61$\pm$0.05}&\color{orange}{1.40$\pm$0.01}\\
&&-35.1\% (0E+00)&-30.9\% (0E+00)&-19.2\% (0E+00)&-2.9\% (1E-11)\\
\hline
\multirow{3}{*}{Computer science}&\color{blue}{29,557}&\color{blue}{5.36$\pm$0.04}&\color{blue}{40.21$\pm$0.62}&\color{blue}{7.04$\pm$0.03}&\color{blue}{1.15$\pm$0.00}\\
&\color{orange}{5,660}&\color{orange}{4.95$\pm$0.06}&\color{orange}{30.24$\pm$0.95}&\color{orange}{6.45$\pm$0.07}&\color{orange}{1.21$\pm$0.01}\\
&&-7.8\% (7E-09)&-24.8\% (5E-18)&-8.4\% (7E-15)&5.2\% (2E-06)\\
\hline
\multirow{3}{*}{Engineering}&\color{blue}{122,841}&\color{blue}{8.19$\pm$0.04}&\color{blue}{72.20$\pm$0.44}&\color{blue}{9.01$\pm$0.02}&\color{blue}{1.20$\pm$0.00}\\
&\color{orange}{26,396}&\color{orange}{7.12$\pm$0.07}&\color{orange}{68.80$\pm$0.88}&\color{orange}{8.24$\pm$0.04}&\color{orange}{1.23$\pm$0.01}\\
&&-13.0\% (5E-34)&-4.7\% (5E-04)&-8.5\% (4E-51)&2.6\% (4E-07)\\
\hline
\multirow{3}{*}{Environment}&\color{blue}{18,271}&\color{blue}{9.01$\pm$0.11}&\color{blue}{130.33$\pm$1.76}&\color{blue}{11.02$\pm$0.07}&\color{blue}{1.05$\pm$0.01}\\
&\color{orange}{5,950}&\color{orange}{7.22$\pm$0.09}&\color{orange}{117.78$\pm$2.40}&\color{orange}{9.14$\pm$0.09}&\color{orange}{1.09$\pm$0.01}\\
&&-19.9\% (4E-31)&-9.6\% (2E-05)&-17.0\% (1E-60)&4.5\% (4E-05)\\
\hline
\multirow{3}{*}{Health science}&\color{blue}{391,372}&\color{blue}{16.08$\pm$0.04}&\color{blue}{182.00$\pm$0.49}&\color{blue}{11.22$\pm$0.02}&\color{blue}{1.51$\pm$0.00}\\
&\color{orange}{175,174}&\color{orange}{10.95$\pm$0.04}&\color{orange}{155.10$\pm$0.62}&\color{orange}{9.21$\pm$0.02}&\color{orange}{1.46$\pm$0.00}\\
&&-31.9\% (0E+00)&-14.8\% (4E-243)&-17.9\% (0E+00)&-3.0\% (3E-41)\\
\hline
\multirow{3}{*}{Mathematics}&\color{blue}{28,761}&\color{blue}{7.13$\pm$0.06}&\color{blue}{48.35$\pm$0.70}&\color{blue}{10.85$\pm$0.06}&\color{blue}{0.95$\pm$0.00}\\
&\color{orange}{5,154}&\color{orange}{5.55$\pm$0.10}&\color{orange}{30.41$\pm$1.14}&\color{orange}{9.07$\pm$0.11}&\color{orange}{0.94$\pm$0.01}\\
&&-22.1\% (9E-41)&-37.1\% (1E-39)&-16.4\% (3E-46)&-0.8\% (4E-01)\\
\hline
\multirow{3}{*}{Others}&\color{blue}{135,270}&\color{blue}{7.57$\pm$0.04}&\color{blue}{89.55$\pm$0.62}&\color{blue}{10.28$\pm$0.03}&\color{blue}{1.01$\pm$0.00}\\
&\color{orange}{44,731}&\color{orange}{5.96$\pm$0.04}&\color{orange}{75.50$\pm$0.75}&\color{orange}{8.77$\pm$0.04}&\color{orange}{1.02$\pm$0.00}\\
&&-21.3\% (1E-149)&-15.7\% (1E-47)&-14.7\% (2E-238)&0.9\% (3E-02)\\
\hline
\multirow{3}{*}{Physics}&\color{blue}{67,772}&\color{blue}{16.98$\pm$0.11}&\color{blue}{176.28$\pm$1.14}&\color{blue}{12.19$\pm$0.04}&\color{blue}{1.53$\pm$0.00}\\
&\color{orange}{12,292}&\color{orange}{13.66$\pm$0.22}&\color{orange}{131.62$\pm$2.40}&\color{orange}{10.83$\pm$0.09}&\color{orange}{1.57$\pm$0.01}\\
&&-19.5\% (5E-40)&-25.3\% (1E-65)&-11.1\% (4E-42)&2.1\% (1E-02)\\
\hline
\multirow{3}{*}{Political science}&\color{blue}{15,896}&\color{blue}{7.46$\pm$0.10}&\color{blue}{95.33$\pm$1.63}&\color{blue}{10.39$\pm$0.08}&\color{blue}{1.00$\pm$0.01}\\
&\color{orange}{7,320}&\color{orange}{7.13$\pm$0.14}&\color{orange}{110.17$\pm$2.58}&\color{orange}{8.91$\pm$0.09}&\color{orange}{1.10$\pm$0.01}\\
&&-4.4\% (6E-02)&15.6\% (4E-07)&-14.3\% (2E-38)&9.4\% (4E-16)\\
\hline
\multirow{3}{*}{Psychology}&\color{blue}{36,619}&\color{blue}{7.43$\pm$0.07}&\color{blue}{95.32$\pm$1.03}&\color{blue}{9.67$\pm$0.04}&\color{blue}{1.07$\pm$0.00}\\
&\color{orange}{18,356}&\color{orange}{5.69$\pm$0.05}&\color{orange}{85.16$\pm$1.08}&\color{orange}{8.35$\pm$0.06}&\color{orange}{1.03$\pm$0.01}\\
&&-23.5\% (5E-78)&-10.7\% (4E-10)&-13.7\% (1E-73)&-4.6\% (4E-13)\\
\hline

        \caption{\textbf{Academic performance in disciplines.} In each cell we report the average measurements of male (blue) and female (orange) scientists, with standard errors. A third row reports the gender gap in percentage and p-value in parentheses. The p-value is calculated with two-tailed Welch's t-test to detect whether two samples with unequal size and unequal variance have identical mean.}
        \label{tab:discipline-performance}
    \end{longtable}

    \newpage

    \begin{longtable}{p{.16\textwidth}|p{.1\textwidth}|p{.2\textwidth}|p{.17\textwidth}|p{.17\textwidth}|p{.2\textwidth}}
        % 2019-may-round-2019-06-06/SI-wos2017-174-country.tex
Country&Population&Total productivity&Total impact&Career length&Annual productivity\\ \hline\hline
\multirow{3}{*}{Algeria}&\color{blue}{134}&\color{blue}{7.16$\pm$0.62}&\color{blue}{60.44$\pm$8.45}&\color{blue}{12.96$\pm$0.69}&\color{blue}{0.73$\pm$0.04}\\
&\color{orange}{42}&\color{orange}{6.76$\pm$0.68}&\color{orange}{47.56$\pm$9.40}&\color{orange}{10.71$\pm$0.74}&\color{orange}{0.80$\pm$0.07}\\
&&-5.5\% (7E-01)&-21.3\% (3E-01)&-17.3\% (3E-02)&8.8\% (4E-01)\\
\hline
\multirow{3}{*}{Argentina}&\color{blue}{1,025}&\color{blue}{13.57$\pm$0.59}&\color{blue}{109.98$\pm$7.41}&\color{blue}{15.78$\pm$0.33}&\color{blue}{0.91$\pm$0.02}\\
&\color{orange}{961}&\color{orange}{10.25$\pm$0.34}&\color{orange}{79.78$\pm$3.76}&\color{orange}{13.52$\pm$0.25}&\color{orange}{0.88$\pm$0.02}\\
&&-24.4\% (2E-06)&-27.5\% (1E-04)&-14.3\% (4E-08)&-2.5\% (5E-01)\\
\hline
\multirow{3}{*}{Armenia}&\color{blue}{38}&\color{blue}{14.84$\pm$2.50}&\color{blue}{82.74$\pm$35.00}&\color{blue}{15.79$\pm$1.74}&\color{blue}{1.13$\pm$0.20}\\
&\color{orange}{23}&\color{orange}{6.30$\pm$0.80}&\color{orange}{25.00$\pm$9.91}&\color{orange}{13.39$\pm$1.89}&\color{orange}{0.63$\pm$0.06}\\
&&-57.5\% (6E-03)&-69.8\% (1E-01)&-15.2\% (4E-01)&-44.4\% (6E-02)\\
\hline
\multirow{3}{*}{Australia}&\color{blue}{4,773}&\color{blue}{18.38$\pm$0.44}&\color{blue}{219.94$\pm$5.43}&\color{blue}{14.82$\pm$0.15}&\color{blue}{1.26$\pm$0.02}\\
&\color{orange}{2,843}&\color{orange}{11.51$\pm$0.31}&\color{orange}{182.31$\pm$4.87}&\color{orange}{11.33$\pm$0.14}&\color{orange}{1.19$\pm$0.02}\\
&&-37.4\% (2E-35)&-17.1\% (5E-08)&-23.6\% (4E-60)&-5.7\% (2E-03)\\
\hline
\multirow{3}{*}{Austria}&\color{blue}{1,783}&\color{blue}{22.52$\pm$0.80}&\color{blue}{216.19$\pm$7.26}&\color{blue}{13.76$\pm$0.22}&\color{blue}{1.61$\pm$0.04}\\
&\color{orange}{805}&\color{orange}{12.90$\pm$0.44}&\color{orange}{173.50$\pm$7.18}&\color{orange}{9.93$\pm$0.20}&\color{orange}{1.57$\pm$0.04}\\
&&-42.7\% (7E-21)&-19.7\% (9E-05)&-27.8\% (2E-32)&-2.8\% (4E-01)\\
\hline
\multirow{3}{*}{Bangladesh}&\color{blue}{97}&\color{blue}{10.37$\pm$1.31}&\color{blue}{74.43$\pm$12.43}&\color{blue}{14.58$\pm$0.97}&\color{blue}{0.86$\pm$0.07}\\
&\color{orange}{34}&\color{orange}{8.38$\pm$1.51}&\color{orange}{81.01$\pm$30.96}&\color{orange}{14.35$\pm$1.52}&\color{orange}{0.72$\pm$0.07}\\
&&-19.2\% (3E-01)&8.8\% (9E-01)&-1.5\% (9E-01)&-16.0\% (2E-01)\\
\hline
\multirow{3}{*}{Belarus}&\color{blue}{83}&\color{blue}{16.89$\pm$2.47}&\color{blue}{58.26$\pm$11.00}&\color{blue}{17.00$\pm$1.17}&\color{blue}{1.07$\pm$0.06}\\
&\color{orange}{93}&\color{orange}{10.02$\pm$0.90}&\color{orange}{49.24$\pm$15.26}&\color{orange}{15.54$\pm$0.98}&\color{orange}{0.82$\pm$0.06}\\
&&-40.7\% (6E-03)&-15.5\% (6E-01)&-8.6\% (3E-01)&-22.6\% (1E-02)\\
\hline
\multirow{3}{*}{Belgium}&\color{blue}{2,305}&\color{blue}{22.87$\pm$0.85}&\color{blue}{243.69$\pm$7.96}&\color{blue}{13.93$\pm$0.22}&\color{blue}{1.61$\pm$0.03}\\
&\color{orange}{1,198}&\color{orange}{14.49$\pm$0.78}&\color{orange}{201.40$\pm$7.88}&\color{orange}{10.72$\pm$0.21}&\color{orange}{1.51$\pm$0.04}\\
&&-36.6\% (1E-14)&-17.4\% (7E-05)&-23.1\% (2E-25)&-6.3\% (3E-02)\\
\hline
\multirow{3}{*}{Bolivia}&\color{blue}{24}&\color{blue}{6.29$\pm$0.84}&\color{blue}{66.07$\pm$13.12}&\color{blue}{13.38$\pm$1.62}&\color{blue}{0.62$\pm$0.08}\\
&\color{orange}{11}&\color{orange}{4.55$\pm$0.61}&\color{orange}{38.89$\pm$7.24}&\color{orange}{9.36$\pm$1.80}&\color{orange}{0.77$\pm$0.13}\\
&&-27.8\% (1E-01)&-41.1\% (8E-02)&-30.0\% (1E-01)&25.9\% (3E-01)\\
\hline
\multirow{3}{*}{Bulgaria}&\color{blue}{256}&\color{blue}{14.78$\pm$1.42}&\color{blue}{95.62$\pm$13.42}&\color{blue}{16.24$\pm$0.60}&\color{blue}{0.98$\pm$0.05}\\
&\color{orange}{265}&\color{orange}{11.64$\pm$0.83}&\color{orange}{72.15$\pm$8.31}&\color{orange}{14.82$\pm$0.51}&\color{orange}{0.90$\pm$0.04}\\
&&-21.2\% (7E-02)&-24.5\% (2E-01)&-8.8\% (9E-02)&-7.9\% (2E-01)\\
\hline
\multirow{3}{*}{Cameroon}&\color{blue}{71}&\color{blue}{7.99$\pm$0.78}&\color{blue}{69.10$\pm$11.02}&\color{blue}{11.31$\pm$0.79}&\color{blue}{0.95$\pm$0.07}\\
&\color{orange}{23}&\color{orange}{12.04$\pm$3.81}&\color{orange}{136.34$\pm$43.53}&\color{orange}{10.96$\pm$1.40}&\color{orange}{1.11$\pm$0.16}\\
&&50.8\% (3E-01)&97.3\% (2E-01)&-3.1\% (8E-01)&17.6\% (3E-01)\\
\hline
\multirow{3}{*}{Canada}&\color{blue}{7,840}&\color{blue}{18.46$\pm$0.38}&\color{blue}{222.96$\pm$4.36}&\color{blue}{14.44$\pm$0.13}&\color{blue}{1.27$\pm$0.01}\\
&\color{orange}{4,450}&\color{orange}{11.52$\pm$0.26}&\color{orange}{180.68$\pm$3.81}&\color{orange}{11.17$\pm$0.11}&\color{orange}{1.17$\pm$0.01}\\
&&-37.6\% (3E-48)&-19.0\% (9E-15)&-22.6\% (2E-86)&-7.3\% (3E-07)\\
\hline
\multirow{3}{*}{Chile}&\color{blue}{678}&\color{blue}{11.58$\pm$0.72}&\color{blue}{98.86$\pm$7.55}&\color{blue}{14.16$\pm$0.37}&\color{blue}{0.93$\pm$0.02}\\
&\color{orange}{324}&\color{orange}{10.10$\pm$0.63}&\color{orange}{82.90$\pm$6.20}&\color{orange}{13.20$\pm$0.50}&\color{orange}{0.89$\pm$0.04}\\
&&-12.8\% (1E-01)&-16.1\% (9E-02)&-6.8\% (1E-01)&-4.4\% (3E-01)\\
\hline
\multirow{3}{*}{Colombia}&\color{blue}{206}&\color{blue}{7.63$\pm$0.49}&\color{blue}{88.37$\pm$10.59}&\color{blue}{10.82$\pm$0.44}&\color{blue}{0.95$\pm$0.05}\\
&\color{orange}{99}&\color{orange}{7.98$\pm$0.59}&\color{orange}{92.97$\pm$16.88}&\color{orange}{11.71$\pm$0.61}&\color{orange}{0.87$\pm$0.06}\\
&&4.6\% (7E-01)&5.2\% (8E-01)&8.2\% (3E-01)&-7.5\% (4E-01)\\
\hline
\multirow{3}{*}{Costa Rica}&\color{blue}{55}&\color{blue}{8.04$\pm$0.73}&\color{blue}{58.53$\pm$8.81}&\color{blue}{12.98$\pm$0.99}&\color{blue}{0.85$\pm$0.08}\\
&\color{orange}{25}&\color{orange}{10.96$\pm$1.30}&\color{orange}{125.97$\pm$36.54}&\color{orange}{15.16$\pm$2.07}&\color{orange}{0.87$\pm$0.08}\\
&&36.4\% (7E-02)&115.2\% (9E-02)&16.8\% (3E-01)&2.3\% (9E-01)\\
\hline
\multirow{3}{*}{Croatia}&\color{blue}{462}&\color{blue}{13.50$\pm$0.84}&\color{blue}{81.91$\pm$6.69}&\color{blue}{14.73$\pm$0.38}&\color{blue}{0.95$\pm$0.03}\\
&\color{orange}{370}&\color{orange}{11.36$\pm$0.64}&\color{orange}{63.70$\pm$4.63}&\color{orange}{13.29$\pm$0.45}&\color{orange}{1.04$\pm$0.04}\\
&&-15.9\% (4E-02)&-22.2\% (4E-02)&-9.8\% (2E-02)&9.7\% (6E-02)\\
\hline
\multirow{3}{*}{Cuba}&\color{blue}{125}&\color{blue}{10.86$\pm$0.99}&\color{blue}{81.51$\pm$12.13}&\color{blue}{12.70$\pm$0.71}&\color{blue}{0.99$\pm$0.08}\\
&\color{orange}{138}&\color{orange}{11.04$\pm$1.64}&\color{orange}{62.57$\pm$9.15}&\color{orange}{12.03$\pm$0.65}&\color{orange}{0.95$\pm$0.06}\\
&&1.6\% (9E-01)&-23.2\% (2E-01)&-5.3\% (5E-01)&-4.2\% (7E-01)\\
\hline
\multirow{3}{*}{Cyprus}&\color{blue}{30}&\color{blue}{8.33$\pm$1.00}&\color{blue}{90.21$\pm$19.29}&\color{blue}{10.33$\pm$0.97}&\color{blue}{1.19$\pm$0.25}\\
&\color{orange}{15}&\color{orange}{7.27$\pm$0.98}&\color{orange}{50.74$\pm$14.80}&\color{orange}{8.07$\pm$0.66}&\color{orange}{1.13$\pm$0.18}\\
&&-12.8\% (5E-01)&-43.8\% (2E-01)&-21.9\% (6E-02)&-5.4\% (8E-01)\\
\hline
\multirow{3}{*}{Czech Republic}&\color{blue}{1,116}&\color{blue}{19.72$\pm$0.97}&\color{blue}{135.48$\pm$7.78}&\color{blue}{16.14$\pm$0.35}&\color{blue}{1.23$\pm$0.03}\\
&\color{orange}{557}&\color{orange}{11.38$\pm$0.51}&\color{orange}{91.46$\pm$5.91}&\color{orange}{11.42$\pm$0.36}&\color{orange}{1.30$\pm$0.04}\\
&&-42.3\% (8E-14)&-32.5\% (2E-06)&-29.2\% (3E-19)&5.5\% (2E-01)\\
\hline
\multirow{3}{*}{Denmark}&\color{blue}{1,612}&\color{blue}{19.34$\pm$0.70}&\color{blue}{266.08$\pm$8.26}&\color{blue}{14.51$\pm$0.26}&\color{blue}{1.37$\pm$0.03}\\
&\color{orange}{759}&\color{orange}{12.51$\pm$0.63}&\color{orange}{209.88$\pm$11.20}&\color{orange}{11.28$\pm$0.29}&\color{orange}{1.28$\pm$0.03}\\
&&-35.3\% (2E-11)&-21.1\% (7E-05)&-22.2\% (5E-17)&-6.8\% (3E-02)\\
\hline
\multirow{3}{*}{Ecuador}&\color{blue}{22}&\color{blue}{6.41$\pm$0.87}&\color{blue}{104.76$\pm$25.67}&\color{blue}{10.50$\pm$0.98}&\color{blue}{0.73$\pm$0.09}\\
&\color{orange}{14}&\color{orange}{8.86$\pm$1.63}&\color{orange}{98.31$\pm$18.19}&\color{orange}{14.00$\pm$3.20}&\color{orange}{0.75$\pm$0.08}\\
&&38.2\% (3E-01)&-6.2\% (9E-01)&33.3\% (3E-01)&1.8\% (9E-01)\\
\hline
\multirow{3}{*}{Egypt}&\color{blue}{563}&\color{blue}{11.55$\pm$0.56}&\color{blue}{81.69$\pm$4.32}&\color{blue}{14.50$\pm$0.40}&\color{blue}{0.93$\pm$0.03}\\
&\color{orange}{232}&\color{orange}{9.20$\pm$0.53}&\color{orange}{66.65$\pm$5.51}&\color{orange}{14.37$\pm$0.57}&\color{orange}{0.79$\pm$0.04}\\
&&-20.3\% (2E-03)&-18.4\% (4E-02)&-0.9\% (9E-01)&-14.9\% (4E-03)\\
\hline
\multirow{3}{*}{Estonia}&\color{blue}{122}&\color{blue}{12.19$\pm$1.26}&\color{blue}{140.12$\pm$25.54}&\color{blue}{13.48$\pm$0.71}&\color{blue}{1.00$\pm$0.06}\\
&\color{orange}{86}&\color{orange}{10.27$\pm$1.34}&\color{orange}{99.27$\pm$16.48}&\color{orange}{12.12$\pm$0.88}&\color{orange}{0.98$\pm$0.06}\\
&&-15.8\% (3E-01)&-29.2\% (2E-01)&-10.1\% (2E-01)&-1.9\% (8E-01)\\
\hline
\multirow{3}{*}{Finland}&\color{blue}{1,573}&\color{blue}{19.68$\pm$0.86}&\color{blue}{219.26$\pm$9.01}&\color{blue}{14.20$\pm$0.23}&\color{blue}{1.32$\pm$0.03}\\
&\color{orange}{1,117}&\color{orange}{13.72$\pm$0.55}&\color{orange}{199.50$\pm$8.18}&\color{orange}{11.40$\pm$0.22}&\color{orange}{1.30$\pm$0.02}\\
&&-30.3\% (8E-09)&-9.0\% (8E-02)&-19.8\% (2E-19)&-1.8\% (5E-01)\\
\hline
\multirow{3}{*}{France}&\color{blue}{10,708}&\color{blue}{26.13$\pm$0.40}&\color{blue}{245.84$\pm$3.66}&\color{blue}{16.41$\pm$0.11}&\color{blue}{1.41$\pm$0.01}\\
&\color{orange}{6,487}&\color{orange}{16.71$\pm$0.29}&\color{orange}{226.84$\pm$3.40}&\color{orange}{13.48$\pm$0.12}&\color{orange}{1.28$\pm$0.01}\\
&&-36.0\% (2E-69)&-7.7\% (3E-04)&-17.8\% (1E-73)&-9.3\% (8E-15)\\
\hline
\multirow{3}{*}{Gabon}&\color{blue}{13}&\color{blue}{12.62$\pm$3.02}&\color{blue}{229.60$\pm$52.80}&\color{blue}{11.46$\pm$2.10}&\color{blue}{1.36$\pm$0.18}\\
&\color{orange}{10}&\color{orange}{8.50$\pm$1.34}&\color{orange}{100.10$\pm$27.23}&\color{orange}{8.40$\pm$0.95}&\color{orange}{1.26$\pm$0.19}\\
&&-32.6\% (2E-01)&-56.4\% (5E-02)&-26.7\% (3E-01)&-7.3\% (7E-01)\\
\hline
\multirow{3}{*}{Germany}&\color{blue}{14,994}&\color{blue}{22.28$\pm$0.33}&\color{blue}{229.29$\pm$2.51}&\color{blue}{13.57$\pm$0.09}&\color{blue}{1.58$\pm$0.01}\\
&\color{orange}{5,739}&\color{orange}{12.17$\pm$0.22}&\color{orange}{182.69$\pm$2.83}&\color{orange}{9.93$\pm$0.09}&\color{orange}{1.45$\pm$0.02}\\
&&-45.4\% (5E-139)&-20.3\% (9E-28)&-26.8\% (6E-198)&-8.4\% (9E-13)\\
\hline
\multirow{3}{*}{Greece}&\color{blue}{1,848}&\color{blue}{15.15$\pm$0.46}&\color{blue}{121.99$\pm$4.23}&\color{blue}{12.50$\pm$0.19}&\color{blue}{1.40$\pm$0.03}\\
&\color{orange}{869}&\color{orange}{11.14$\pm$0.32}&\color{orange}{103.67$\pm$5.42}&\color{orange}{10.71$\pm$0.21}&\color{orange}{1.35$\pm$0.04}\\
&&-26.5\% (4E-12)&-15.0\% (1E-02)&-14.3\% (3E-10)&-3.5\% (3E-01)\\
\hline
\multirow{3}{*}{Hungary}&\color{blue}{1,083}&\color{blue}{18.67$\pm$0.95}&\color{blue}{138.03$\pm$8.07}&\color{blue}{16.05$\pm$0.36}&\color{blue}{1.19$\pm$0.03}\\
&\color{orange}{567}&\color{orange}{13.16$\pm$0.82}&\color{orange}{118.66$\pm$7.49}&\color{orange}{13.32$\pm$0.39}&\color{orange}{1.24$\pm$0.04}\\
&&-29.5\% (8E-07)&-14.0\% (7E-02)&-17.0\% (4E-07)&4.3\% (3E-01)\\
\hline
\multirow{3}{*}{Iceland}&\color{blue}{91}&\color{blue}{11.79$\pm$1.14}&\color{blue}{284.52$\pm$45.39}&\color{blue}{13.73$\pm$0.91}&\color{blue}{0.94$\pm$0.07}\\
&\color{orange}{40}&\color{orange}{10.97$\pm$1.22}&\color{orange}{355.72$\pm$86.72}&\color{orange}{11.03$\pm$0.91}&\color{orange}{1.22$\pm$0.10}\\
&&-6.9\% (7E-01)&25.0\% (5E-01)&-19.7\% (2E-02)&29.5\% (3E-02)\\
\hline
\multirow{3}{*}{India}&\color{blue}{3,537}&\color{blue}{14.46$\pm$0.42}&\color{blue}{108.42$\pm$3.78}&\color{blue}{14.51$\pm$0.17}&\color{blue}{1.20$\pm$0.02}\\
&\color{orange}{1,789}&\color{orange}{11.46$\pm$0.40}&\color{orange}{95.64$\pm$4.09}&\color{orange}{14.02$\pm$0.24}&\color{orange}{1.07$\pm$0.02}\\
&&-20.7\% (1E-07)&-11.8\% (2E-02)&-3.4\% (1E-01)&-11.0\% (4E-06)\\
\hline
\multirow{3}{*}{Indonesia}&\color{blue}{86}&\color{blue}{8.35$\pm$0.77}&\color{blue}{105.16$\pm$14.75}&\color{blue}{12.05$\pm$0.80}&\color{blue}{0.85$\pm$0.06}\\
&\color{orange}{51}&\color{orange}{9.43$\pm$1.27}&\color{orange}{91.50$\pm$12.48}&\color{orange}{10.53$\pm$0.66}&\color{orange}{1.05$\pm$0.09}\\
&&13.0\% (5E-01)&-13.0\% (5E-01)&-12.6\% (1E-01)&24.3\% (1E-01)\\
\hline
\multirow{3}{*}{Iran}&\color{blue}{701}&\color{blue}{9.12$\pm$0.46}&\color{blue}{72.18$\pm$5.10}&\color{blue}{8.79$\pm$0.22}&\color{blue}{1.38$\pm$0.04}\\
&\color{orange}{176}&\color{orange}{8.09$\pm$0.45}&\color{orange}{68.05$\pm$7.43}&\color{orange}{8.06$\pm$0.38}&\color{orange}{1.40$\pm$0.08}\\
&&-11.4\% (1E-01)&-5.7\% (7E-01)&-8.3\% (8E-02)&1.8\% (8E-01)\\
\hline
\multirow{3}{*}{Ireland}&\color{blue}{834}&\color{blue}{18.44$\pm$1.16}&\color{blue}{203.74$\pm$11.40}&\color{blue}{13.27$\pm$0.35}&\color{blue}{1.41$\pm$0.05}\\
&\color{orange}{426}&\color{orange}{10.69$\pm$0.59}&\color{orange}{164.80$\pm$13.09}&\color{orange}{10.32$\pm$0.34}&\color{orange}{1.33$\pm$0.05}\\
&&-42.0\% (1E-09)&-19.1\% (2E-02)&-22.3\% (3E-09)&-5.7\% (2E-01)\\
\hline
\multirow{3}{*}{Israel}&\color{blue}{1,991}&\color{blue}{22.78$\pm$0.80}&\color{blue}{219.34$\pm$6.76}&\color{blue}{16.00$\pm$0.24}&\color{blue}{1.33$\pm$0.03}\\
&\color{orange}{1,322}&\color{orange}{13.40$\pm$0.58}&\color{orange}{176.30$\pm$7.09}&\color{orange}{12.67$\pm$0.25}&\color{orange}{1.17$\pm$0.03}\\
&&-41.2\% (6E-19)&-19.6\% (2E-05)&-20.8\% (1E-20)&-12.5\% (5E-06)\\
\hline
\multirow{3}{*}{Italy}&\color{blue}{8,808}&\color{blue}{22.09$\pm$0.38}&\color{blue}{209.39$\pm$3.11}&\color{blue}{16.15$\pm$0.12}&\color{blue}{1.40$\pm$0.01}\\
&\color{orange}{6,352}&\color{orange}{14.53$\pm$0.20}&\color{orange}{173.43$\pm$2.88}&\color{orange}{12.23$\pm$0.09}&\color{orange}{1.44$\pm$0.01}\\
&&-34.2\% (2E-70)&-17.2\% (1E-15)&-24.3\% (1E-137)&2.7\% (5E-02)\\
\hline
\multirow{3}{*}{Jamaica}&\color{blue}{38}&\color{blue}{14.63$\pm$3.66}&\color{blue}{114.76$\pm$49.09}&\color{blue}{16.66$\pm$1.37}&\color{blue}{0.92$\pm$0.13}\\
&\color{orange}{20}&\color{orange}{14.10$\pm$3.38}&\color{orange}{132.10$\pm$43.68}&\color{orange}{15.20$\pm$1.58}&\color{orange}{1.02$\pm$0.18}\\
&&-3.6\% (9E-01)&15.1\% (8E-01)&-8.8\% (5E-01)&10.6\% (6E-01)\\
\hline
\multirow{3}{*}{Jordan}&\color{blue}{164}&\color{blue}{10.45$\pm$0.78}&\color{blue}{98.73$\pm$12.93}&\color{blue}{11.40$\pm$0.52}&\color{blue}{1.13$\pm$0.06}\\
&\color{orange}{27}&\color{orange}{9.22$\pm$1.56}&\color{orange}{68.01$\pm$15.95}&\color{orange}{10.70$\pm$1.04}&\color{orange}{0.98$\pm$0.12}\\
&&-11.8\% (5E-01)&-31.1\% (1E-01)&-6.1\% (6E-01)&-13.4\% (3E-01)\\
\hline
\multirow{3}{*}{Kazakhstan}&\color{blue}{14}&\color{blue}{18.86$\pm$4.94}&\color{blue}{78.04$\pm$20.31}&\color{blue}{14.79$\pm$2.84}&\color{blue}{1.45$\pm$0.19}\\
&\color{orange}{21}&\color{orange}{10.14$\pm$1.91}&\color{orange}{35.96$\pm$10.33}&\color{orange}{16.05$\pm$2.21}&\color{orange}{0.85$\pm$0.14}\\
&&-46.2\% (2E-01)&-53.9\% (8E-02)&8.5\% (7E-01)&-41.7\% (5E-02)\\
\hline
\multirow{3}{*}{Kenya}&\color{blue}{125}&\color{blue}{12.11$\pm$1.60}&\color{blue}{158.88$\pm$23.60}&\color{blue}{14.03$\pm$0.73}&\color{blue}{1.04$\pm$0.13}\\
&\color{orange}{36}&\color{orange}{9.42$\pm$2.33}&\color{orange}{141.45$\pm$40.37}&\color{orange}{10.31$\pm$1.24}&\color{orange}{1.27$\pm$0.22}\\
&&-22.3\% (4E-01)&-11.0\% (7E-01)&-26.6\% (2E-02)&22.7\% (4E-01)\\
\hline
\multirow{3}{*}{Kuwait}&\color{blue}{139}&\color{blue}{13.98$\pm$1.24}&\color{blue}{105.20$\pm$13.92}&\color{blue}{13.06$\pm$0.77}&\color{blue}{1.14$\pm$0.07}\\
&\color{orange}{39}&\color{orange}{8.90$\pm$0.99}&\color{orange}{74.07$\pm$11.60}&\color{orange}{12.51$\pm$1.10}&\color{orange}{0.94$\pm$0.10}\\
&&-36.3\% (4E-03)&-29.6\% (1E-01)&-4.2\% (7E-01)&-17.9\% (8E-02)\\
\hline
\multirow{3}{*}{Latvia}&\color{blue}{36}&\color{blue}{12.53$\pm$1.55}&\color{blue}{81.77$\pm$14.81}&\color{blue}{13.97$\pm$1.23}&\color{blue}{1.04$\pm$0.09}\\
&\color{orange}{46}&\color{orange}{10.35$\pm$1.40}&\color{orange}{44.24$\pm$6.55}&\color{orange}{12.57$\pm$1.04}&\color{orange}{1.04$\pm$0.10}\\
&&-17.4\% (3E-01)&-45.9\% (4E-02)&-10.1\% (4E-01)&-0.2\% (1E+00)\\
\hline
\multirow{3}{*}{Lebanon}&\color{blue}{121}&\color{blue}{11.97$\pm$0.88}&\color{blue}{86.08$\pm$12.04}&\color{blue}{11.31$\pm$0.52}&\color{blue}{1.28$\pm$0.10}\\
&\color{orange}{61}&\color{orange}{9.57$\pm$1.28}&\color{orange}{88.57$\pm$23.80}&\color{orange}{9.69$\pm$0.57}&\color{orange}{1.21$\pm$0.11}\\
&&-20.0\% (2E-01)&2.9\% (9E-01)&-14.4\% (6E-02)&-6.0\% (6E-01)\\
\hline
\multirow{3}{*}{Lithuania}&\color{blue}{136}&\color{blue}{9.94$\pm$0.88}&\color{blue}{68.94$\pm$14.11}&\color{blue}{12.13$\pm$0.61}&\color{blue}{0.99$\pm$0.06}\\
&\color{orange}{87}&\color{orange}{7.82$\pm$0.56}&\color{orange}{51.81$\pm$7.22}&\color{orange}{8.68$\pm$0.49}&\color{orange}{1.25$\pm$0.08}\\
&&-21.4\% (5E-02)&-24.9\% (3E-01)&-28.5\% (4E-05)&26.5\% (1E-02)\\
\hline
\multirow{3}{*}{Luxembourg}&\color{blue}{44}&\color{blue}{18.25$\pm$4.23}&\color{blue}{253.91$\pm$59.40}&\color{blue}{13.27$\pm$1.35}&\color{blue}{1.38$\pm$0.15}\\
&\color{orange}{17}&\color{orange}{8.88$\pm$1.37}&\color{orange}{188.04$\pm$55.59}&\color{orange}{8.65$\pm$0.79}&\color{orange}{1.23$\pm$0.16}\\
&&-51.3\% (3E-02)&-25.9\% (4E-01)&-34.9\% (7E-03)&-10.8\% (5E-01)\\
\hline
\multirow{3}{*}{Macedonia}&\color{blue}{19}&\color{blue}{8.37$\pm$2.03}&\color{blue}{53.83$\pm$28.04}&\color{blue}{10.79$\pm$1.12}&\color{blue}{0.83$\pm$0.10}\\
&\color{orange}{28}&\color{orange}{12.04$\pm$1.16}&\color{orange}{72.64$\pm$20.22}&\color{orange}{11.11$\pm$0.75}&\color{orange}{1.31$\pm$0.17}\\
&&43.8\% (1E-01)&34.9\% (6E-01)&2.9\% (8E-01)&57.5\% (2E-02)\\
\hline
\multirow{3}{*}{Madagascar}&\color{blue}{17}&\color{blue}{8.12$\pm$2.03}&\color{blue}{62.63$\pm$22.60}&\color{blue}{12.29$\pm$1.37}&\color{blue}{0.79$\pm$0.13}\\
&\color{orange}{12}&\color{orange}{11.75$\pm$2.35}&\color{orange}{81.80$\pm$18.51}&\color{orange}{15.00$\pm$1.83}&\color{orange}{0.88$\pm$0.13}\\
&&44.7\% (3E-01)&30.6\% (5E-01)&22.0\% (3E-01)&11.7\% (6E-01)\\
\hline
\multirow{3}{*}{Mexico}&\color{blue}{1,304}&\color{blue}{10.16$\pm$0.37}&\color{blue}{88.80$\pm$4.43}&\color{blue}{12.90$\pm$0.23}&\color{blue}{0.89$\pm$0.02}\\
&\color{orange}{731}&\color{orange}{8.47$\pm$0.34}&\color{orange}{78.26$\pm$5.80}&\color{orange}{11.91$\pm$0.28}&\color{orange}{0.85$\pm$0.02}\\
&&-16.6\% (8E-04)&-11.9\% (1E-01)&-7.7\% (3E-03)&-4.1\% (2E-01)\\
\hline
\multirow{3}{*}{Morocco}&\color{blue}{262}&\color{blue}{10.59$\pm$0.66}&\color{blue}{68.86$\pm$5.17}&\color{blue}{13.35$\pm$0.47}&\color{blue}{0.94$\pm$0.04}\\
&\color{orange}{77}&\color{orange}{8.91$\pm$0.89}&\color{orange}{78.35$\pm$18.73}&\color{orange}{11.91$\pm$0.73}&\color{orange}{0.95$\pm$0.08}\\
&&-15.9\% (1E-01)&13.8\% (6E-01)&-10.8\% (1E-01)&1.2\% (9E-01)\\
\hline
\multirow{3}{*}{Netherlands}&\color{blue}{4,536}&\color{blue}{23.73$\pm$0.71}&\color{blue}{268.18$\pm$5.19}&\color{blue}{13.88$\pm$0.13}&\color{blue}{1.56$\pm$0.02}\\
&\color{orange}{2,074}&\color{orange}{12.52$\pm$0.34}&\color{orange}{226.66$\pm$5.42}&\color{orange}{10.14$\pm$0.14}&\color{orange}{1.45$\pm$0.02}\\
&&-47.2\% (4E-50)&-15.5\% (7E-07)&-26.9\% (5E-75)&-7.5\% (2E-04)\\
\hline
\multirow{3}{*}{New Zealand}&\color{blue}{882}&\color{blue}{18.28$\pm$1.17}&\color{blue}{214.82$\pm$11.65}&\color{blue}{16.03$\pm$0.34}&\color{blue}{1.13$\pm$0.04}\\
&\color{orange}{414}&\color{orange}{10.42$\pm$0.57}&\color{orange}{164.37$\pm$9.87}&\color{orange}{12.02$\pm$0.40}&\color{orange}{1.04$\pm$0.04}\\
&&-43.0\% (2E-10)&-23.5\% (2E-03)&-25.0\% (4E-13)&-8.1\% (7E-02)\\
\hline
\multirow{3}{*}{Nigeria}&\color{blue}{191}&\color{blue}{10.46$\pm$0.71}&\color{blue}{62.03$\pm$5.77}&\color{blue}{14.51$\pm$0.59}&\color{blue}{0.94$\pm$0.06}\\
&\color{orange}{55}&\color{orange}{6.69$\pm$0.68}&\color{orange}{38.59$\pm$6.28}&\color{orange}{11.98$\pm$1.18}&\color{orange}{0.79$\pm$0.06}\\
&&-36.0\% (2E-04)&-37.8\% (6E-03)&-17.4\% (6E-02)&-16.0\% (8E-02)\\
\hline
\multirow{3}{*}{Norway}&\color{blue}{1,227}&\color{blue}{16.64$\pm$0.76}&\color{blue}{212.42$\pm$9.16}&\color{blue}{14.62$\pm$0.25}&\color{blue}{1.12$\pm$0.03}\\
&\color{orange}{593}&\color{orange}{10.84$\pm$0.61}&\color{orange}{180.42$\pm$9.57}&\color{orange}{11.76$\pm$0.28}&\color{orange}{1.13$\pm$0.04}\\
&&-34.8\% (4E-08)&-15.1\% (1E-02)&-19.6\% (3E-11)&0.9\% (8E-01)\\
\hline
\multirow{3}{*}{Pakistan}&\color{blue}{266}&\color{blue}{11.02$\pm$0.90}&\color{blue}{76.26$\pm$10.12}&\color{blue}{14.57$\pm$0.65}&\color{blue}{0.99$\pm$0.06}\\
&\color{orange}{91}&\color{orange}{9.04$\pm$0.84}&\color{orange}{54.98$\pm$8.84}&\color{orange}{13.55$\pm$0.85}&\color{orange}{0.98$\pm$0.09}\\
&&-17.9\% (1E-01)&-27.9\% (1E-01)&-7.0\% (3E-01)&-1.1\% (9E-01)\\
\hline
\multirow{3}{*}{Peru}&\color{blue}{81}&\color{blue}{9.19$\pm$0.86}&\color{blue}{121.59$\pm$18.30}&\color{blue}{12.85$\pm$1.14}&\color{blue}{0.94$\pm$0.07}\\
&\color{orange}{34}&\color{orange}{7.82$\pm$1.69}&\color{orange}{107.95$\pm$18.15}&\color{orange}{11.41$\pm$0.87}&\color{orange}{0.84$\pm$0.10}\\
&&-14.8\% (4E-01)&-11.2\% (6E-01)&-11.2\% (3E-01)&-10.1\% (5E-01)\\
\hline
\multirow{3}{*}{Philippines}&\color{blue}{82}&\color{blue}{10.96$\pm$2.22}&\color{blue}{150.22$\pm$35.29}&\color{blue}{10.54$\pm$0.81}&\color{blue}{1.05$\pm$0.11}\\
&\color{orange}{74}&\color{orange}{6.77$\pm$0.70}&\color{orange}{80.96$\pm$10.57}&\color{orange}{12.03$\pm$0.77}&\color{orange}{0.76$\pm$0.08}\\
&&-38.2\% (1E-01)&-46.1\% (7E-02)&14.1\% (2E-01)&-27.5\% (3E-02)\\
\hline
\multirow{3}{*}{Poland}&\color{blue}{2,228}&\color{blue}{14.24$\pm$0.37}&\color{blue}{93.34$\pm$4.37}&\color{blue}{14.89$\pm$0.19}&\color{blue}{1.09$\pm$0.02}\\
&\color{orange}{1,557}&\color{orange}{11.48$\pm$0.35}&\color{orange}{80.72$\pm$3.60}&\color{orange}{12.49$\pm$0.23}&\color{orange}{1.18$\pm$0.02}\\
&&-19.4\% (2E-07)&-13.5\% (2E-02)&-16.1\% (2E-14)&9.0\% (1E-03)\\
\hline
\multirow{3}{*}{Portugal}&\color{blue}{756}&\color{blue}{10.92$\pm$0.60}&\color{blue}{108.76$\pm$7.20}&\color{blue}{11.98$\pm$0.27}&\color{blue}{1.09$\pm$0.04}\\
&\color{orange}{627}&\color{orange}{9.37$\pm$0.44}&\color{orange}{99.12$\pm$5.70}&\color{orange}{10.60$\pm$0.26}&\color{orange}{1.16$\pm$0.03}\\
&&-14.2\% (4E-02)&-8.9\% (3E-01)&-11.5\% (4E-04)&7.1\% (1E-01)\\
\hline
\multirow{3}{*}{Qatar}&\color{blue}{25}&\color{blue}{15.12$\pm$6.39}&\color{blue}{139.89$\pm$72.83}&\color{blue}{10.00$\pm$1.29}&\color{blue}{1.33$\pm$0.19}\\
&\color{orange}{12}&\color{orange}{9.25$\pm$1.49}&\color{orange}{75.73$\pm$15.97}&\color{orange}{12.25$\pm$1.92}&\color{orange}{0.86$\pm$0.10}\\
&&-38.8\% (4E-01)&-45.9\% (4E-01)&22.5\% (3E-01)&-35.3\% (6E-02)\\
\hline
\multirow{3}{*}{Romania}&\color{blue}{365}&\color{blue}{14.88$\pm$0.98}&\color{blue}{63.35$\pm$6.27}&\color{blue}{14.59$\pm$0.64}&\color{blue}{1.23$\pm$0.05}\\
&\color{orange}{399}&\color{orange}{11.79$\pm$0.80}&\color{orange}{48.45$\pm$4.75}&\color{orange}{12.69$\pm$0.43}&\color{orange}{1.19$\pm$0.05}\\
&&-20.8\% (2E-02)&-23.5\% (5E-02)&-13.0\% (1E-02)&-3.3\% (6E-01)\\
\hline
\multirow{3}{*}{Russia}&\color{blue}{1,829}&\color{blue}{24.53$\pm$0.92}&\color{blue}{104.91$\pm$4.70}&\color{blue}{19.39$\pm$0.27}&\color{blue}{1.18$\pm$0.03}\\
&\color{orange}{1,862}&\color{orange}{15.87$\pm$0.56}&\color{orange}{54.98$\pm$2.50}&\color{orange}{17.73$\pm$0.24}&\color{orange}{0.98$\pm$0.02}\\
&&-35.3\% (1E-14)&-47.6\% (5E-20)&-8.5\% (3E-05)&-17.1\% (4E-10)\\
\hline
\multirow{3}{*}{Saudi Arabia}&\color{blue}{257}&\color{blue}{13.09$\pm$0.82}&\color{blue}{106.83$\pm$9.02}&\color{blue}{12.36$\pm$0.46}&\color{blue}{1.18$\pm$0.05}\\
&\color{orange}{63}&\color{orange}{8.71$\pm$1.01}&\color{orange}{94.99$\pm$19.31}&\color{orange}{11.33$\pm$0.96}&\color{orange}{0.94$\pm$0.07}\\
&&-33.4\% (2E-03)&-11.1\% (6E-01)&-8.3\% (3E-01)&-20.4\% (6E-03)\\
\hline
\multirow{3}{*}{Senegal}&\color{blue}{43}&\color{blue}{10.19$\pm$1.49}&\color{blue}{78.24$\pm$14.53}&\color{blue}{13.44$\pm$1.38}&\color{blue}{0.94$\pm$0.10}\\
&\color{orange}{12}&\color{orange}{8.58$\pm$2.26}&\color{orange}{72.44$\pm$20.97}&\color{orange}{14.50$\pm$2.58}&\color{orange}{0.73$\pm$0.11}\\
&&-15.7\% (6E-01)&-7.4\% (8E-01)&7.9\% (7E-01)&-21.5\% (2E-01)\\
\hline
\multirow{3}{*}{Serbia}&\color{blue}{282}&\color{blue}{11.44$\pm$0.85}&\color{blue}{53.60$\pm$5.96}&\color{blue}{14.94$\pm$0.58}&\color{blue}{0.89$\pm$0.04}\\
&\color{orange}{264}&\color{orange}{12.06$\pm$0.77}&\color{orange}{62.53$\pm$7.37}&\color{orange}{12.90$\pm$0.50}&\color{orange}{1.11$\pm$0.05}\\
&&5.4\% (6E-01)&16.7\% (3E-01)&-13.7\% (5E-03)&25.0\% (7E-04)\\
\hline
\multirow{3}{*}{Slovakia}&\color{blue}{318}&\color{blue}{19.36$\pm$1.58}&\color{blue}{102.86$\pm$10.38}&\color{blue}{17.47$\pm$0.60}&\color{blue}{1.11$\pm$0.04}\\
&\color{orange}{220}&\color{orange}{16.50$\pm$1.37}&\color{orange}{88.55$\pm$10.21}&\color{orange}{14.65$\pm$0.66}&\color{orange}{1.20$\pm$0.05}\\
&&-14.8\% (2E-01)&-13.9\% (3E-01)&-16.1\% (4E-03)&8.5\% (2E-01)\\
\hline
\multirow{3}{*}{Slovenia}&\color{blue}{387}&\color{blue}{11.90$\pm$1.01}&\color{blue}{99.91$\pm$10.39}&\color{blue}{12.90$\pm$0.45}&\color{blue}{1.03$\pm$0.04}\\
&\color{orange}{232}&\color{orange}{9.06$\pm$0.60}&\color{orange}{83.35$\pm$7.46}&\color{orange}{10.94$\pm$0.38}&\color{orange}{0.97$\pm$0.03}\\
&&-23.8\% (1E-02)&-16.6\% (2E-01)&-15.2\% (1E-03)&-6.1\% (3E-01)\\
\hline
\multirow{3}{*}{South Africa}&\color{blue}{658}&\color{blue}{18.08$\pm$1.28}&\color{blue}{162.57$\pm$11.10}&\color{blue}{15.03$\pm$0.34}&\color{blue}{1.15$\pm$0.04}\\
&\color{orange}{344}&\color{orange}{12.30$\pm$1.08}&\color{orange}{132.88$\pm$11.39}&\color{orange}{12.54$\pm$0.45}&\color{orange}{1.09$\pm$0.05}\\
&&-32.0\% (2E-04)&-18.3\% (5E-02)&-16.5\% (9E-05)&-5.4\% (3E-01)\\
\hline
\multirow{3}{*}{Spain}&\color{blue}{5,247}&\color{blue}{14.47$\pm$0.35}&\color{blue}{132.15$\pm$3.25}&\color{blue}{13.43$\pm$0.10}&\color{blue}{1.19$\pm$0.02}\\
&\color{orange}{3,617}&\color{orange}{11.39$\pm$0.20}&\color{orange}{132.08$\pm$3.00}&\color{orange}{11.25$\pm$0.14}&\color{orange}{1.25$\pm$0.02}\\
&&-21.3\% (2E-15)&-0.0\% (1E+00)&-16.2\% (5E-41)&5.1\% (7E-03)\\
\hline
\multirow{3}{*}{Sri Lanka}&\color{blue}{24}&\color{blue}{10.12$\pm$1.90}&\color{blue}{106.26$\pm$27.59}&\color{blue}{10.58$\pm$1.24}&\color{blue}{1.05$\pm$0.11}\\
&\color{orange}{21}&\color{orange}{9.95$\pm$2.29}&\color{orange}{78.84$\pm$22.54}&\color{orange}{10.71$\pm$1.04}&\color{orange}{0.98$\pm$0.13}\\
&&-1.7\% (1E+00)&-25.8\% (4E-01)&1.2\% (9E-01)&-6.5\% (7E-01)\\
\hline
\multirow{3}{*}{Sweden}&\color{blue}{3,265}&\color{blue}{20.35$\pm$0.69}&\color{blue}{250.11$\pm$5.97}&\color{blue}{14.70$\pm$0.17}&\color{blue}{1.30$\pm$0.02}\\
&\color{orange}{1,989}&\color{orange}{11.52$\pm$0.37}&\color{orange}{192.92$\pm$5.80}&\color{orange}{11.29$\pm$0.16}&\color{orange}{1.17$\pm$0.02}\\
&&-43.4\% (9E-33)&-22.9\% (2E-11)&-23.2\% (1E-42)&-9.6\% (2E-06)\\
\hline
\multirow{3}{*}{Switzerland}&\color{blue}{3,376}&\color{blue}{20.99$\pm$0.70}&\color{blue}{266.54$\pm$6.44}&\color{blue}{13.01$\pm$0.16}&\color{blue}{1.55$\pm$0.02}\\
&\color{orange}{1,371}&\color{orange}{11.86$\pm$0.40}&\color{orange}{228.76$\pm$8.11}&\color{orange}{9.79$\pm$0.15}&\color{orange}{1.40$\pm$0.03}\\
&&-43.5\% (3E-30)&-14.2\% (2E-04)&-24.7\% (2E-40)&-9.4\% (6E-05)\\
\hline
\multirow{3}{*}{Tanzania}&\color{blue}{60}&\color{blue}{9.10$\pm$1.13}&\color{blue}{141.18$\pm$21.95}&\color{blue}{12.83$\pm$0.88}&\color{blue}{0.87$\pm$0.08}\\
&\color{orange}{15}&\color{orange}{5.80$\pm$0.70}&\color{orange}{132.75$\pm$29.84}&\color{orange}{10.20$\pm$0.93}&\color{orange}{0.78$\pm$0.13}\\
&&-36.3\% (2E-02)&-6.0\% (8E-01)&-20.5\% (6E-02)&-10.7\% (5E-01)\\
\hline
\multirow{3}{*}{Thailand}&\color{blue}{218}&\color{blue}{12.21$\pm$1.42}&\color{blue}{127.88$\pm$13.79}&\color{blue}{11.87$\pm$0.54}&\color{blue}{1.12$\pm$0.07}\\
&\color{orange}{176}&\color{orange}{7.98$\pm$0.47}&\color{orange}{103.59$\pm$13.30}&\color{orange}{9.86$\pm$0.40}&\color{orange}{1.03$\pm$0.04}\\
&&-34.6\% (1E-02)&-19.0\% (2E-01)&-16.9\% (1E-03)&-8.5\% (3E-01)\\
\hline
\multirow{3}{*}{Tunisia}&\color{blue}{263}&\color{blue}{10.43$\pm$0.73}&\color{blue}{71.93$\pm$8.07}&\color{blue}{12.77$\pm$0.51}&\color{blue}{0.97$\pm$0.05}\\
&\color{orange}{126}&\color{orange}{9.07$\pm$0.84}&\color{orange}{55.65$\pm$10.16}&\color{orange}{11.06$\pm$0.61}&\color{orange}{1.03$\pm$0.08}\\
&&-13.0\% (2E-01)&-22.6\% (2E-01)&-13.4\% (2E-02)&5.6\% (6E-01)\\
\hline
\multirow{3}{*}{Turkey}&\color{blue}{3,367}&\color{blue}{12.38$\pm$0.29}&\color{blue}{88.83$\pm$1.90}&\color{blue}{10.42$\pm$0.09}&\color{blue}{1.40$\pm$0.02}\\
&\color{orange}{1,493}&\color{orange}{10.40$\pm$0.28}&\color{orange}{80.17$\pm$2.74}&\color{orange}{9.25$\pm$0.12}&\color{orange}{1.34$\pm$0.03}\\
&&-16.0\% (1E-07)&-9.8\% (1E-02)&-11.2\% (3E-14)&-3.9\% (8E-02)\\
\hline
\multirow{3}{*}{Uganda}&\color{blue}{50}&\color{blue}{7.62$\pm$0.70}&\color{blue}{180.33$\pm$31.16}&\color{blue}{10.04$\pm$0.95}&\color{blue}{1.12$\pm$0.11}\\
&\color{orange}{18}&\color{orange}{24.33$\pm$15.81}&\color{orange}{214.40$\pm$81.49}&\color{orange}{11.06$\pm$1.84}&\color{orange}{1.43$\pm$0.37}\\
&&219.3\% (3E-01)&18.9\% (7E-01)&10.1\% (7E-01)&27.3\% (4E-01)\\
\hline
\multirow{3}{*}{Ukraine}&\color{blue}{320}&\color{blue}{19.07$\pm$1.85}&\color{blue}{63.14$\pm$9.01}&\color{blue}{17.41$\pm$0.65}&\color{blue}{1.06$\pm$0.05}\\
&\color{orange}{301}&\color{orange}{13.89$\pm$1.56}&\color{orange}{41.08$\pm$4.46}&\color{orange}{17.45$\pm$0.64}&\color{orange}{0.95$\pm$0.07}\\
&&-27.2\% (3E-02)&-34.9\% (2E-02)&0.2\% (1E+00)&-11.1\% (1E-01)\\
\hline
\multirow{3}{*}{United Arab Emirates}&\color{blue}{88}&\color{blue}{14.17$\pm$1.90}&\color{blue}{159.29$\pm$33.89}&\color{blue}{12.65$\pm$0.68}&\color{blue}{1.29$\pm$0.12}\\
&\color{orange}{23}&\color{orange}{7.48$\pm$0.78}&\color{orange}{52.45$\pm$8.56}&\color{orange}{9.65$\pm$1.14}&\color{orange}{1.31$\pm$0.23}\\
&&-47.2\% (1E-03)&-67.1\% (1E-03)&-23.7\% (2E-02)&1.1\% (1E+00)\\
\hline
\multirow{3}{*}{United Kingdom}&\color{blue}{14,830}&\color{blue}{22.91$\pm$0.37}&\color{blue}{251.78$\pm$3.16}&\color{blue}{14.48$\pm$0.09}&\color{blue}{1.48$\pm$0.01}\\
&\color{orange}{7,738}&\color{orange}{13.55$\pm$0.27}&\color{orange}{216.98$\pm$3.22}&\color{orange}{11.25$\pm$0.10}&\color{orange}{1.34$\pm$0.01}\\
&&-40.8\% (2E-101)&-13.8\% (5E-14)&-22.3\% (1E-135)&-9.5\% (4E-17)\\
\hline
\multirow{3}{*}{United States}&\color{blue}{71,722}&\color{blue}{20.12$\pm$0.12}&\color{blue}{254.72$\pm$1.38}&\color{blue}{14.17$\pm$0.04}&\color{blue}{1.42$\pm$0.00}\\
&\color{orange}{37,431}&\color{orange}{12.45$\pm$0.10}&\color{orange}{214.67$\pm$1.57}&\color{orange}{10.97$\pm$0.04}&\color{orange}{1.33$\pm$0.01}\\
&&-38.1\% (0E+00)&-15.7\% (3E-81)&-22.6\% (0E+00)&-6.6\% (2E-36)\\
\hline
\multirow{3}{*}{Uruguay}&\color{blue}{66}&\color{blue}{10.50$\pm$1.58}&\color{blue}{100.70$\pm$17.41}&\color{blue}{16.47$\pm$1.28}&\color{blue}{0.72$\pm$0.05}\\
&\color{orange}{81}&\color{orange}{7.72$\pm$0.99}&\color{orange}{92.22$\pm$11.96}&\color{orange}{11.44$\pm$0.67}&\color{orange}{0.79$\pm$0.06}\\
&&-26.5\% (1E-01)&-8.4\% (7E-01)&-30.5\% (2E-03)&8.8\% (4E-01)\\
\hline
\multirow{3}{*}{Uzbekistan}&\color{blue}{10}&\color{blue}{7.20$\pm$1.93}&\color{blue}{37.01$\pm$13.94}&\color{blue}{12.30$\pm$2.53}&\color{blue}{0.85$\pm$0.13}\\
&\color{orange}{16}&\color{orange}{13.81$\pm$4.90}&\color{orange}{44.03$\pm$26.96}&\color{orange}{17.00$\pm$2.20}&\color{orange}{0.83$\pm$0.13}\\
&&91.8\% (2E-01)&19.0\% (8E-01)&38.2\% (2E-01)&-1.7\% (9E-01)\\
\hline
\multirow{3}{*}{Venezuela}&\color{blue}{307}&\color{blue}{11.83$\pm$0.90}&\color{blue}{82.89$\pm$10.65}&\color{blue}{14.17$\pm$0.52}&\color{blue}{0.89$\pm$0.04}\\
&\color{orange}{212}&\color{orange}{10.25$\pm$0.83}&\color{orange}{71.29$\pm$9.39}&\color{orange}{13.45$\pm$0.50}&\color{orange}{0.89$\pm$0.04}\\
&&-13.3\% (2E-01)&-14.0\% (4E-01)&-5.1\% (3E-01)&-0.5\% (9E-01)\\
\hline

        \caption{\textbf{Academic performance in countries.} In each cell we report the average measurements of male (blue) and female (orange) scientists, with standard errors. A third row reports the gender gap in percentage and p-value in parentheses. The p-value is calculated with two-tailed Welch's t-test to detect whether two samples with unequal size and unequal variance have identical mean.}
        \label{tab:country-performance}
    \end{longtable}

    \newpage

    \begin{longtable}{p{.2\textwidth}|p{.1\textwidth}|p{.2\textwidth}|p{.15\textwidth}|p{.15\textwidth}|p{.2\textwidth}}
        % 2019-may-round-2019-06-09/SI-wos2017-174-start.tex
Year of career start&Population&Total productivity&Total impact&Career length&Annual productivity\\ \hline\hline
\multirow{3}{*}{1950-1959}&\color{blue}{47,847}&\color{blue}{29.78$\pm$0.25}&\color{blue}{619.76$\pm$5.92}&\color{blue}{20.26$\pm$0.08}&\color{blue}{1.36$\pm$0.01}\\
&\color{orange}{7,445}&\color{orange}{21.77$\pm$0.44}&\color{orange}{452.61$\pm$11.31}&\color{orange}{18.77$\pm$0.20}&\color{orange}{1.24$\pm$0.01}\\
&&-26.9\% (3E-50)&-27.0\% (3E-37)&-7.3\% (6E-13)&-8.7\% (1E-16)\\
\hline
\multirow{3}{*}{1960-1969}&\color{blue}{116,328}&\color{blue}{23.61$\pm$0.15}&\color{blue}{445.04$\pm$3.02}&\color{blue}{16.32$\pm$0.04}&\color{blue}{1.44$\pm$0.00}\\
&\color{orange}{19,439}&\color{orange}{18.94$\pm$0.27}&\color{orange}{348.78$\pm$5.22}&\color{orange}{15.75$\pm$0.10}&\color{orange}{1.34$\pm$0.01}\\
&&-19.7\% (2E-60)&-21.6\% (2E-48)&-3.5\% (1E-07)&-7.0\% (1E-29)\\
\hline
\multirow{3}{*}{1970-1979}&\color{blue}{194,606}&\color{blue}{17.59$\pm$0.07}&\color{blue}{317.77$\pm$1.87}&\color{blue}{13.75$\pm$0.02}&\color{blue}{1.39$\pm$0.00}\\
&\color{orange}{44,091}&\color{orange}{15.52$\pm$0.12}&\color{orange}{283.57$\pm$3.31}&\color{orange}{13.81$\pm$0.06}&\color{orange}{1.31$\pm$0.00}\\
&&-11.8\% (2E-49)&-10.8\% (2E-20)&0.4\% (3E-01)&-5.4\% (7E-38)\\
\hline
\multirow{3}{*}{1980-1989}&\color{blue}{222,255}&\color{blue}{10.79$\pm$0.04}&\color{blue}{185.20$\pm$1.16}&\color{blue}{10.95$\pm$0.02}&\color{blue}{1.18$\pm$0.00}\\
&\color{orange}{71,737}&\color{orange}{10.40$\pm$0.06}&\color{orange}{188.28$\pm$1.90}&\color{orange}{11.28$\pm$0.03}&\color{orange}{1.15$\pm$0.00}\\
&&-3.6\% (7E-09)&1.7\% (2E-01)&3.0\% (2E-21)&-2.5\% (7E-13)\\
\hline
\multirow{3}{*}{1990-1999}&\color{blue}{288,166}&\color{blue}{7.78$\pm$0.02}&\color{blue}{127.27$\pm$0.62}&\color{blue}{8.25$\pm$0.01}&\color{blue}{1.20$\pm$0.00}\\
&\color{orange}{129,567}&\color{orange}{7.93$\pm$0.02}&\color{orange}{143.13$\pm$0.94}&\color{orange}{8.58$\pm$0.01}&\color{orange}{1.18$\pm$0.00}\\
&&1.9\% (7E-07)&12.5\% (2E-44)&4.0\% (1E-98)&-1.3\% (1E-06)\\
\hline
\multirow{3}{*}{2000+}&\color{blue}{222,964}&\color{blue}{6.03$\pm$0.01}&\color{blue}{103.40$\pm$0.55}&\color{blue}{5.32$\pm$0.00}&\color{blue}{1.55$\pm$0.00}\\
&\color{orange}{137,849}&\color{orange}{6.18$\pm$0.01}&\color{orange}{111.84$\pm$0.67}&\color{orange}{5.44$\pm$0.01}&\color{orange}{1.55$\pm$0.00}\\
&&2.4\% (8E-18)&8.2\% (1E-23)&2.2\% (3E-52)&-0.2\% (5E-01)\\
\hline

        \caption{\textbf{Academic performance given career start decade.} In each cell we report the average measurements of male (blue) and female (orange) scientists, with standard errors. A third row reports the gender gap in percentage and p-value in parentheses. The p-value is calculated with two-tailed Welch's t-test to detect whether two samples with unequal size and unequal variance have identical mean.}
        \label{tab:start-performance}
    \end{longtable}

    \newpage

    \begin{longtable}{p{.2\textwidth}|p{.1\textwidth}|p{.2\textwidth}|p{.15\textwidth}|p{.15\textwidth}|p{.2\textwidth}}
        % 2019-may-round-2019-06-09/SI-wos2017-174-end.tex
Year of career end&Population&Total productivity&Total impact&Career length&Annual productivity\\ \hline\hline
\multirow{3}{*}{1950-1959}&\color{blue}{12,788}&\color{blue}{5.72$\pm$0.10}&\color{blue}{141.67$\pm$3.91}&\color{blue}{6.94$\pm$0.07}&\color{blue}{1.42$\pm$0.01}\\
&\color{orange}{2,203}&\color{orange}{5.15$\pm$0.15}&\color{orange}{131.86$\pm$7.43}&\color{orange}{6.39$\pm$0.13}&\color{orange}{1.47$\pm$0.02}\\
&&-10.0\% (2E-03)&-6.9\% (2E-01)&-7.9\% (4E-04)&3.6\% (3E-02)\\
\hline
\multirow{3}{*}{1960-1969}&\color{blue}{51,474}&\color{blue}{6.13$\pm$0.05}&\color{blue}{136.31$\pm$1.97}&\color{blue}{6.86$\pm$0.03}&\color{blue}{1.45$\pm$0.00}\\
&\color{orange}{8,874}&\color{orange}{5.19$\pm$0.09}&\color{orange}{115.59$\pm$3.60}&\color{orange}{6.23$\pm$0.07}&\color{orange}{1.47$\pm$0.01}\\
&&-15.3\% (9E-24)&-15.2\% (6E-08)&-9.2\% (4E-17)&1.6\% (5E-02)\\
\hline
\multirow{3}{*}{1970-1979}&\color{blue}{100,433}&\color{blue}{6.56$\pm$0.04}&\color{blue}{135.54$\pm$1.42}&\color{blue}{7.03$\pm$0.02}&\color{blue}{1.42$\pm$0.00}\\
&\color{orange}{18,517}&\color{orange}{5.57$\pm$0.07}&\color{orange}{117.22$\pm$2.56}&\color{orange}{6.40$\pm$0.05}&\color{orange}{1.44$\pm$0.01}\\
&&-15.0\% (1E-34)&-13.5\% (8E-11)&-9.0\% (2E-31)&1.6\% (5E-03)\\
\hline
\multirow{3}{*}{1980-1989}&\color{blue}{164,428}&\color{blue}{8.84$\pm$0.04}&\color{blue}{169.60$\pm$1.25}&\color{blue}{8.78$\pm$0.02}&\color{blue}{1.28$\pm$0.00}\\
&\color{orange}{42,738}&\color{orange}{6.82$\pm$0.05}&\color{orange}{127.66$\pm$1.71}&\color{orange}{7.23$\pm$0.04}&\color{orange}{1.33$\pm$0.00}\\
&&-22.8\% (4E-188)&-24.7\% (8E-84)&-17.6\% (0E+00)&3.5\% (2E-17)\\
\hline
\multirow{3}{*}{1990-1999}&\color{blue}{235,049}&\color{blue}{12.99$\pm$0.05}&\color{blue}{238.59$\pm$1.56}&\color{blue}{11.20$\pm$0.02}&\color{blue}{1.24$\pm$0.00}\\
&\color{orange}{73,942}&\color{orange}{8.74$\pm$0.05}&\color{orange}{154.39$\pm$1.84}&\color{orange}{8.80$\pm$0.03}&\color{orange}{1.23$\pm$0.00}\\
&&-32.7\% (0E+00)&-35.3\% (3E-304)&-21.4\% (0E+00)&-0.3\% (3E-01)\\
\hline
\multirow{3}{*}{2000-2009}&\color{blue}{483,433}&\color{blue}{15.73$\pm$0.05}&\color{blue}{281.08$\pm$1.06}&\color{blue}{12.17$\pm$0.02}&\color{blue}{1.37$\pm$0.00}\\
&\color{orange}{234,219}&\color{orange}{10.18$\pm$0.04}&\color{orange}{185.88$\pm$1.02}&\color{orange}{9.51$\pm$0.02}&\color{orange}{1.35$\pm$0.00}\\
&&-35.3\% (0E+00)&-33.9\% (0E+00)&-21.8\% (0E+00)&-1.2\% (5E-10)\\
\hline
\multirow{3}{*}{2010+}&\color{blue}{62,589}&\color{blue}{21.30$\pm$0.14}&\color{blue}{389.34$\pm$3.77}&\color{blue}{15.92$\pm$0.04}&\color{blue}{1.31$\pm$0.01}\\
&\color{orange}{32,315}&\color{orange}{14.01$\pm$0.12}&\color{orange}{266.28$\pm$3.01}&\color{orange}{13.21$\pm$0.05}&\color{orange}{1.18$\pm$0.01}\\
&&-34.2\% (0E+00)&-31.6\% (4E-143)&-17.0\% (0E+00)&-9.9\% (2E-65)\\
\hline

        \caption{\textbf{Academic performance given career end decade.} In each cell we report the average measurements of male (blue) and female (orange) scientists, with standard errors. A third row reports the gender gap in percentage and p-value in parentheses. The p-value is calculated with two-tailed Welch's t-test to detect whether two samples with unequal size and unequal variance have identical mean.}
        \label{tab:end-performance}
    \end{longtable}

    \newpage

    \begin{longtable}{p{.2\textwidth}|p{.1\textwidth}|p{.2\textwidth}|p{.15\textwidth}|p{.15\textwidth}|p{.2\textwidth}}
        % 2019-may-round-2019-06-09/SI-wos2017-174-rank.tex
Institute rank&Population&Total productivity&Total impact&Career length&Annual productivity\\ \hline\hline
\multirow{3}{*}{1-19}&\color{blue}{545}&\color{blue}{29.57$\pm$0.39}&\color{blue}{756.34$\pm$9.86}&\color{blue}{15.25$\pm$0.08}&\color{blue}{1.76$\pm$0.01}\\
&\color{orange}{221}&\color{orange}{17.92$\pm$0.40}&\color{orange}{500.26$\pm$12.69}&\color{orange}{12.02$\pm$0.11}&\color{orange}{1.55$\pm$0.01}\\
&&-39.4\% (2E-117)&-33.9\% (9E-63)&-21.2\% (3E-110)&-11.8\% (2E-30)\\
\hline
\multirow{3}{*}{20-48}&\color{blue}{280}&\color{blue}{27.09$\pm$0.29}&\color{blue}{544.44$\pm$7.80}&\color{blue}{15.02$\pm$0.09}&\color{blue}{1.65$\pm$0.01}\\
&\color{orange}{108}&\color{orange}{16.61$\pm$0.35}&\color{orange}{357.64$\pm$8.66}&\color{orange}{11.53$\pm$0.11}&\color{orange}{1.50$\pm$0.01}\\
&&-38.7\% (2E-107)&-34.3\% (2E-54)&-23.2\% (1E-143)&-9.2\% (1E-19)\\
\hline
\multirow{3}{*}{49-86}&\color{blue}{913}&\color{blue}{27.56$\pm$0.24}&\color{blue}{537.63$\pm$6.52}&\color{blue}{15.40$\pm$0.09}&\color{blue}{1.64$\pm$0.01}\\
&\color{orange}{275}&\color{orange}{15.92$\pm$0.31}&\color{orange}{320.17$\pm$7.30}&\color{orange}{11.43$\pm$0.12}&\color{orange}{1.49$\pm$0.01}\\
&&-42.2\% (4E-151)&-40.4\% (1E-87)&-25.7\% (1E-193)&-9.2\% (2E-20)\\
\hline
\multirow{3}{*}{87-120}&\color{blue}{2,367}&\color{blue}{26.22$\pm$0.33}&\color{blue}{496.68$\pm$7.70}&\color{blue}{14.97$\pm$0.08}&\color{blue}{1.63$\pm$0.01}\\
&\color{orange}{769}&\color{orange}{15.41$\pm$0.32}&\color{orange}{293.95$\pm$8.26}&\color{orange}{11.28$\pm$0.12}&\color{orange}{1.48$\pm$0.01}\\
&&-41.2\% (4E-127)&-40.8\% (1E-78)&-24.7\% (2E-161)&-9.4\% (3E-20)\\
\hline
\multirow{3}{*}{121-167}&\color{blue}{1,808}&\color{blue}{23.99$\pm$0.26}&\color{blue}{449.82$\pm$6.83}&\color{blue}{14.41$\pm$0.08}&\color{blue}{1.58$\pm$0.01}\\
&\color{orange}{682}&\color{orange}{14.50$\pm$0.27}&\color{orange}{278.99$\pm$6.99}&\color{orange}{11.02$\pm$0.08}&\color{orange}{1.48$\pm$0.01}\\
&&-39.6\% (7E-138)&-38.0\% (7E-71)&-23.5\% (3E-162)&-6.7\% (2E-11)\\
\hline
\multirow{3}{*}{168-200}&\color{blue}{0}&\color{blue}{23.56$\pm$0.40}&\color{blue}{386.04$\pm$8.66}&\color{blue}{14.48$\pm$0.11}&\color{blue}{1.55$\pm$0.01}\\
&\color{orange}{0}&\color{orange}{15.18$\pm$0.39}&\color{orange}{234.18$\pm$8.01}&\color{orange}{11.76$\pm$0.14}&\color{orange}{1.42$\pm$0.02}\\
&&-35.6\% (1E-53)&-39.3\% (3E-37)&-18.8\% (2E-49)&-8.1\% (2E-09)\\
\hline
\multirow{3}{*}{201-250}&\color{blue}{12,350}&\color{blue}{24.73$\pm$0.36}&\color{blue}{433.03$\pm$8.30}&\color{blue}{15.21$\pm$0.11}&\color{blue}{1.53$\pm$0.01}\\
&\color{orange}{4,467}&\color{orange}{15.99$\pm$0.42}&\color{orange}{279.65$\pm$8.75}&\color{orange}{12.15$\pm$0.14}&\color{orange}{1.40$\pm$0.02}\\
&&-35.3\% (9E-57)&-35.4\% (2E-32)&-20.2\% (3E-66)&-8.7\% (1E-11)\\
\hline
\multirow{3}{*}{251-300}&\color{blue}{16,817}&\color{blue}{20.91$\pm$0.26}&\color{blue}{325.41$\pm$6.13}&\color{blue}{14.09$\pm$0.08}&\color{blue}{1.47$\pm$0.01}\\
&\color{orange}{4,913}&\color{orange}{13.73$\pm$0.29}&\color{orange}{229.80$\pm$7.61}&\color{orange}{11.27$\pm$0.12}&\color{orange}{1.37$\pm$0.01}\\
&&-34.3\% (9E-63)&-29.4\% (5E-22)&-20.0\% (4E-74)&-6.7\% (3E-08)\\
\hline
\multirow{3}{*}{301-350}&\color{blue}{11,803}&\color{blue}{21.65$\pm$0.37}&\color{blue}{383.58$\pm$8.29}&\color{blue}{14.71$\pm$0.11}&\color{blue}{1.43$\pm$0.01}\\
&\color{orange}{4,259}&\color{orange}{14.61$\pm$0.34}&\color{orange}{266.23$\pm$9.94}&\color{orange}{11.69$\pm$0.15}&\color{orange}{1.38$\pm$0.01}\\
&&-32.5\% (2E-47)&-30.6\% (2E-20)&-20.5\% (1E-63)&-3.3\% (1E-02)\\
\hline
\multirow{3}{*}{351-400}&\color{blue}{7,291}&\color{blue}{20.81$\pm$0.44}&\color{blue}{344.03$\pm$9.54}&\color{blue}{14.04$\pm$0.15}&\color{blue}{1.46$\pm$0.01}\\
&\color{orange}{2,491}&\color{orange}{13.01$\pm$0.33}&\color{orange}{204.37$\pm$9.77}&\color{orange}{10.58$\pm$0.16}&\color{orange}{1.43$\pm$0.02}\\
&&-37.5\% (6E-42)&-40.6\% (3E-25)&-24.7\% (5E-61)&-2.0\% (2E-01)\\
\hline
\multirow{3}{*}{401-500}&\color{blue}{11,893}&\color{blue}{19.16$\pm$0.30}&\color{blue}{264.21$\pm$5.87}&\color{blue}{14.08$\pm$0.10}&\color{blue}{1.37$\pm$0.01}\\
&\color{orange}{4,135}&\color{orange}{13.23$\pm$0.34}&\color{orange}{171.65$\pm$6.16}&\color{orange}{11.69$\pm$0.14}&\color{orange}{1.34$\pm$0.02}\\
&&-31.0\% (6E-47)&-35.0\% (4E-27)&-17.0\% (2E-43)&-2.3\% (1E-01)\\
\hline
\multirow{3}{*}{501-600}&\color{blue}{7,707}&\color{blue}{15.61$\pm$0.35}&\color{blue}{215.82$\pm$6.48}&\color{blue}{12.70$\pm$0.12}&\color{blue}{1.31$\pm$0.01}\\
&\color{orange}{2,692}&\color{orange}{11.29$\pm$0.34}&\color{orange}{142.89$\pm$6.85}&\color{orange}{10.68$\pm$0.15}&\color{orange}{1.29$\pm$0.02}\\
&&-27.7\% (3E-20)&-33.8\% (2E-14)&-15.9\% (4E-23)&-1.5\% (4E-01)\\
\hline
\multirow{3}{*}{601-800}&\color{blue}{13,674}&\color{blue}{15.45$\pm$0.23}&\color{blue}{175.96$\pm$4.71}&\color{blue}{13.12$\pm$0.10}&\color{blue}{1.25$\pm$0.01}\\
&\color{orange}{4,556}&\color{orange}{11.68$\pm$0.27}&\color{orange}{122.98$\pm$4.84}&\color{orange}{11.43$\pm$0.13}&\color{orange}{1.23$\pm$0.01}\\
&&-24.4\% (7E-26)&-30.1\% (4E-18)&-12.9\% (3E-26)&-1.6\% (2E-01)\\
\hline
\multirow{3}{*}{801-1000}&\color{blue}{8,151}&\color{blue}{13.50$\pm$0.25}&\color{blue}{125.75$\pm$4.44}&\color{blue}{12.53$\pm$0.10}&\color{blue}{1.21$\pm$0.01}\\
&\color{orange}{2,540}&\color{orange}{10.67$\pm$0.33}&\color{orange}{95.16$\pm$4.79}&\color{orange}{11.02$\pm$0.14}&\color{orange}{1.22$\pm$0.02}\\
&&-21.0\% (6E-13)&-24.3\% (2E-06)&-12.0\% (7E-14)&0.2\% (9E-01)\\
\hline
\multirow{3}{*}{1001+}&\color{blue}{6,338}&\color{blue}{12.79$\pm$0.27}&\color{blue}{105.51$\pm$3.96}&\color{blue}{12.51$\pm$0.13}&\color{blue}{1.18$\pm$0.01}\\
&\color{orange}{2,181}&\color{orange}{10.84$\pm$0.37}&\color{orange}{79.00$\pm$3.40}&\color{orange}{11.37$\pm$0.17}&\color{orange}{1.19$\pm$0.02}\\
&&-15.3\% (2E-05)&-25.1\% (5E-06)&-9.1\% (2E-07)&0.8\% (7E-01)\\
\hline

        \caption{\textbf{Academic performance given primary affiliation rank.} In each cell we report the average measurements of male (blue) and female (orange) scientists, with standard errors. A third row reports the gender gap in percentage and p-value in parentheses. The p-value is calculated with two-tailed Welch's t-test to detect whether two samples with unequal size and unequal variance have identical mean.}
        \label{tab:rank-performance}
    \end{longtable}

    \newpage

    \begin{longtable}{p{.2\textwidth}|p{.1\textwidth}|p{.2\textwidth}|p{.15\textwidth}|p{.15\textwidth}|p{.2\textwidth}}
        % 2019-may-round-2019-06-09/SI-wos2017-174-collab.tex
Number of collaborators&Population&Total productivity&Total impact&Career length&Annual productivity\\ \hline\hline
\multirow{3}{*}{0}&\color{blue}{103,414}&\color{blue}{3.04$\pm$0.01}&\color{blue}{27.76$\pm$0.18}&\color{blue}{6.77$\pm$0.02}&\color{blue}{1.00$\pm$0.00}\\
&\color{orange}{23,317}&\color{orange}{2.92$\pm$0.02}&\color{orange}{26.91$\pm$0.33}&\color{orange}{6.20$\pm$0.03}&\color{orange}{1.00$\pm$0.01}\\
&&-3.8\% (1E-10)&-3.1\% (1E-02)&-8.3\% (2E-38)&-0.2\% (8E-01)\\
\hline
\multirow{3}{*}{1}&\color{blue}{171,648}&\color{blue}{3.26$\pm$0.00}&\color{blue}{31.07$\pm$0.16}&\color{blue}{5.96$\pm$0.01}&\color{blue}{1.13$\pm$0.00}\\
&\color{orange}{47,362}&\color{orange}{3.20$\pm$0.01}&\color{orange}{30.91$\pm$0.29}&\color{orange}{5.76$\pm$0.02}&\color{orange}{1.11$\pm$0.00}\\
&&-2.1\% (2E-09)&-0.5\% (6E-01)&-3.3\% (1E-12)&-1.9\% (3E-07)\\
\hline
\multirow{3}{*}{2}&\color{blue}{122,155}&\color{blue}{4.03$\pm$0.01}&\color{blue}{43.54$\pm$0.27}&\color{blue}{6.91$\pm$0.02}&\color{blue}{1.13$\pm$0.00}\\
&\color{orange}{39,276}&\color{orange}{3.76$\pm$0.01}&\color{orange}{41.65$\pm$0.36}&\color{orange}{6.24$\pm$0.03}&\color{orange}{1.14$\pm$0.00}\\
&&-6.8\% (3E-73)&-4.4\% (2E-05)&-9.6\% (3E-92)&0.8\% (6E-02)\\
\hline
\multirow{3}{*}{3}&\color{blue}{90,310}&\color{blue}{4.82$\pm$0.01}&\color{blue}{57.32$\pm$0.38}&\color{blue}{7.77$\pm$0.02}&\color{blue}{1.14$\pm$0.00}\\
&\color{orange}{32,467}&\color{orange}{4.35$\pm$0.02}&\color{orange}{52.36$\pm$0.50}&\color{orange}{6.81$\pm$0.04}&\color{orange}{1.15$\pm$0.00}\\
&&-9.7\% (7E-118)&-8.7\% (3E-15)&-12.3\% (2E-131)&1.7\% (4E-04)\\
\hline
\multirow{3}{*}{4}&\color{blue}{70,268}&\color{blue}{5.59$\pm$0.02}&\color{blue}{70.55$\pm$0.50}&\color{blue}{8.54$\pm$0.03}&\color{blue}{1.14$\pm$0.00}\\
&\color{orange}{27,939}&\color{orange}{4.90$\pm$0.02}&\color{orange}{62.91$\pm$0.74}&\color{orange}{7.34$\pm$0.04}&\color{orange}{1.16$\pm$0.00}\\
&&-12.4\% (4E-160)&-10.8\% (5E-19)&-14.1\% (3E-154)&1.5\% (5E-03)\\
\hline
\multirow{3}{*}{5}&\color{blue}{56,786}&\color{blue}{6.28$\pm$0.02}&\color{blue}{83.83$\pm$0.61}&\color{blue}{9.20$\pm$0.03}&\color{blue}{1.15$\pm$0.00}\\
&\color{orange}{24,045}&\color{orange}{5.40$\pm$0.03}&\color{orange}{72.66$\pm$0.73}&\color{orange}{7.82$\pm$0.04}&\color{orange}{1.17$\pm$0.01}\\
&&-14.0\% (7E-174)&-13.3\% (2E-33)&-15.0\% (2E-155)&1.8\% (2E-03)\\
\hline
\multirow{3}{*}{6-7}&\color{blue}{86,535}&\color{blue}{7.38$\pm$0.02}&\color{blue}{103.37$\pm$0.60}&\color{blue}{10.05$\pm$0.03}&\color{blue}{1.18$\pm$0.00}\\
&\color{orange}{38,789}&\color{orange}{6.20$\pm$0.02}&\color{orange}{87.59$\pm$0.69}&\color{orange}{8.31$\pm$0.03}&\color{orange}{1.21$\pm$0.00}\\
&&-16.1\% (0E+00)&-15.3\% (1E-63)&-17.2\% (0E+00)&2.2\% (1E-06)\\
\hline
\multirow{3}{*}{8-9}&\color{blue}{63,253}&\color{blue}{8.80$\pm$0.03}&\color{blue}{132.37$\pm$0.69}&\color{blue}{10.97$\pm$0.03}&\color{blue}{1.22$\pm$0.00}\\
&\color{orange}{30,411}&\color{orange}{7.15$\pm$0.03}&\color{orange}{107.69$\pm$0.85}&\color{orange}{8.91$\pm$0.03}&\color{orange}{1.25$\pm$0.01}\\
&&-18.7\% (0E+00)&-18.6\% (2E-85)&-18.8\% (0E+00)&2.5\% (9E-07)\\
\hline
\multirow{3}{*}{10-11}&\color{blue}{48,674}&\color{blue}{10.27$\pm$0.04}&\color{blue}{161.50$\pm$1.19}&\color{blue}{11.76$\pm$0.04}&\color{blue}{1.27$\pm$0.00}\\
&\color{orange}{23,894}&\color{orange}{8.07$\pm$0.04}&\color{orange}{128.05$\pm$1.34}&\color{orange}{9.39$\pm$0.04}&\color{orange}{1.30$\pm$0.01}\\
&&-21.4\% (0E+00)&-20.7\% (2E-81)&-20.2\% (0E+00)&1.9\% (1E-03)\\
\hline
\multirow{3}{*}{12-15}&\color{blue}{68,200}&\color{blue}{12.54$\pm$0.04}&\color{blue}{209.12$\pm$1.18}&\color{blue}{13.02$\pm$0.04}&\color{blue}{1.35$\pm$0.00}\\
&\color{orange}{33,922}&\color{orange}{9.55$\pm$0.04}&\color{orange}{162.93$\pm$1.27}&\color{orange}{10.17$\pm$0.04}&\color{orange}{1.37$\pm$0.00}\\
&&-23.9\% (0E+00)&-22.1\% (4E-147)&-21.9\% (0E+00)&1.7\% (6E-04)\\
\hline
\multirow{3}{*}{16-19}&\color{blue}{45,216}&\color{blue}{15.95$\pm$0.07}&\color{blue}{278.49$\pm$1.76}&\color{blue}{14.58$\pm$0.05}&\color{blue}{1.45$\pm$0.01}\\
&\color{orange}{22,043}&\color{orange}{11.81$\pm$0.06}&\color{orange}{213.19$\pm$2.00}&\color{orange}{11.24$\pm$0.05}&\color{orange}{1.47$\pm$0.01}\\
&&-26.0\% (0E+00)&-23.5\% (1E-118)&-22.9\% (0E+00)&1.4\% (1E-02)\\
\hline
\multirow{3}{*}{20-29}&\color{blue}{64,979}&\color{blue}{21.67$\pm$0.06}&\color{blue}{397.25$\pm$2.19}&\color{blue}{16.82$\pm$0.04}&\color{blue}{1.61$\pm$0.00}\\
&\color{orange}{30,119}&\color{orange}{15.72$\pm$0.07}&\color{orange}{297.71$\pm$2.40}&\color{orange}{12.89$\pm$0.05}&\color{orange}{1.61$\pm$0.01}\\
&&-27.4\% (0E+00)&-25.1\% (7E-220)&-23.4\% (0E+00)&0.5\% (3E-01)\\
\hline
\multirow{3}{*}{30-49}&\color{blue}{54,788}&\color{blue}{34.94$\pm$0.10}&\color{blue}{689.25$\pm$3.13}&\color{blue}{21.01$\pm$0.05}&\color{blue}{1.90$\pm$0.01}\\
&\color{orange}{21,541}&\color{orange}{24.14$\pm$0.12}&\color{orange}{490.24$\pm$4.21}&\color{orange}{15.96$\pm$0.06}&\color{orange}{1.86$\pm$0.01}\\
&&-30.9\% (0E+00)&-28.9\% (2E-297)&-24.0\% (0E+00)&-2.1\% (2E-05)\\
\hline
\multirow{3}{*}{50-3999}&\color{blue}{63,966}&\color{blue}{83.78$\pm$0.25}&\color{blue}{1,813.84$\pm$7.20}&\color{blue}{28.15$\pm$0.05}&\color{blue}{2.98$\pm$0.01}\\
&\color{orange}{17,679}&\color{orange}{52.70$\pm$0.39}&\color{orange}{1,272.44$\pm$10.33}&\color{orange}{21.74$\pm$0.09}&\color{orange}{2.49$\pm$0.01}\\
&&-37.1\% (0E+00)&-29.8\% (0E+00)&-22.8\% (0E+00)&-16.4\% (8E-220)\\
\hline
\multirow{3}{*}{4000+}&\color{blue}{2}&\color{blue}{363.50$\pm$7.28}&\color{blue}{8,400.92$\pm$1,080.73}&\color{blue}{47.50$\pm$3.26}&\color{blue}{7.82$\pm$0.75}\\
&\color{orange}{4}&\color{orange}{289.50$\pm$25.84}&\color{orange}{6,536.32$\pm$1,377.85}&\color{orange}{37.50$\pm$5.69}&\color{orange}{8.37$\pm$1.06}\\
&&-20.4\% (9E-02)&-22.2\% (5E-01)&-21.1\% (3E-01)&7.1\% (7E-01)\\
\hline

        \caption{\textbf{Academic performance given number of unique collaborators.} In each cell we report the average measurements of male (blue) and female (orange) scientists, with standard errors. A third row reports the gender gap in percentage and p-value in parentheses. The p-value is calculated with two-tailed Welch's t-test to detect whether two samples with unequal size and unequal variance have identical mean.}
        \label{tab:collab-performance}
    \end{longtable}
